A non-regular Groebner fan

The Groebner fan of an ideal $I\subset k[x_1,...,x_n]$, defined by Mora and Robbiano, is a complex of polyhedral cones in $R^n$. The maximal cones of the fan are in bijection with the distinct monomial initial ideals of $I$ as the term order varies. If $I$ is homogeneous the Groebner fan is complete and is the normal fan of the state polytope of $I$. In general the Groebner fan is not complete and therefore not the normal fan of a polytope. We may ask if the restricted Groebner fan, a subdivision of $R_{>=0}^n$, is regular i.e. the normal fan of a polyhedron. The main result of this paper is an example of an ideal in $Q[x_1,...,x_4]$ whose restricted Groebner fan is not regular.

==> testfig.tex <==
%auto-ignore
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5408,4405)(0,-10)
\put(2775,2956){\circle{450}}
\put(2775,1756){\circle{450}}
\put(3975,1756){\circle{450}}
\put(3975,2956){\circle{450}}
\put(5175,1756){\circle{450}}
\put(5175,2956){\circle{450}}
\put(2784,565){\circle{450}}
\put(1575,556){\circle{450}}
\put(1575,1756){\circle{450}}
\put(384,547){\circle{450}}
\put(375,1756){\circle{450}}
\put(375,2956){\circle{450}}
\put(1584,4147){\circle{450}}
\put(2787,4152){\circle{450}}
\put(3975,4156){\circle{450}}
\drawline(2805.838,2602.960)(2776.000,2723.000)(2745.838,2603.041)
\drawline(2776,2723)(2775,1981)
\drawline(3000,1756)(3745,1755)
\drawline(3624.960,1725.161)(3745.000,1755.000)(3625.040,1785.161)
\drawline(4200,1756)(4945,1755)
\drawline(4824.960,1725.161)(4945.000,1755.000)(4825.040,1785.161)
\drawline(5175,1981)(5176,2721)
\drawline(5205.838,2600.960)(5176.000,2721.000)(5145.838,2601.041)
\drawline(3000,2956)(3745,2955)
\drawline(3624.960,2925.161)(3745.000,2955.000)(3625.040,2985.161)
\drawline(4320.000,2986.000)(4200.000,2956.000)(4320.000,2926.000)
\drawline(4200,2956)(4950,2956)
\drawline(2775,1531)(2776,795)
\drawline(2745.837,914.959)(2776.000,795.000)(2805.837,915.041)
\drawline(3945.839,3305.960)(3976.000,3186.000)(4005.839,3306.040)
\drawline(3976,3186)(3975,3931)
\drawline(1800,556)(2550,556)
\drawline(2430.000,526.000)(2550.000,556.000)(2430.000,586.000)
\drawline(1804.579,2026.102)(1741.000,1920.000)(1847.030,1983.700)
\drawline(1741,1920)(2616,2796)
\drawline(1735,1596)(2611,720)
\drawline(2504.934,783.640)(2611.000,720.000)(2547.360,826.066)
\drawline(375,781)(375,1531)
\drawline(405.000,1411.000)(375.000,1531.000)(345.000,1411.000)
\drawline(1350,556)(600,556)
\drawline(720.000,586.000)(600.000,556.000)(720.000,526.000)
\drawline(375,1981)(376,2723)
\drawline(405.838,2602.960)(376.000,2723.000)(345.838,2603.041)
\drawline(1416,1915)(544,2787)
\drawline(650.066,2723.360)(544.000,2787.000)(607.640,2680.934)
\drawline(1934.000,4185.000)(1814.000,4155.000)(1934.000,4125.000)
\drawline(1814,4155)(2560,4155)
\drawline(3750,4156)(3019,4155)
\drawline(3138.959,4185.164)(3019.000,4155.000)(3139.041,4125.164)
\drawline(2944,724)(3809,1589)
\drawline(3745.360,1482.934)(3809.000,1589.000)(3702.934,1525.360)
\drawline(544,3117)(1412,3987)
\drawline(1348.482,3880.861)(1412.000,3987.000)(1306.007,3923.238)
\drawline(4247.066,3928.360)(4141.000,3992.000)(4204.640,3885.934)
\thicklines
\drawline(4141,3992)(5016,3117)
\put(3075,1831){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\-54\\-36\\-36 \end{tabular}\begin{tabular}{r} 0\\0\\-1\\1 \end{tabular}$}}}
\put(4200,1831){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\-54\\-36\\0 \end{tabular}\begin{tabular}{r} -1\\0\\0\\2 \end{tabular}$}}}
\put(3450,856){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\0\\0\\36 \end{tabular}\begin{tabular}{r} 1\\2\\-4\\0 \end{tabular}$}}}
\put(4800,2056){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\-54\\-36\\0 \end{tabular}\begin{tabular}{r} 0\\2\\-3\\1 \end{tabular}$}}}
\put(3000,3031){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 72\\54\\54\\54 \end{tabular}\begin{tabular}{r} 0\\1\\-2\\1 \end{tabular}$}}}
\put(4275,2431){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\-36\\-36\\0 \end{tabular}\begin{tabular}{r} 0\\1\\-1\\0 \end{tabular}$}}}
\put(2400,931){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\0\\-24\\0 \end{tabular}\begin{tabular}{r} -1\\-2\\3\\1 \end{tabular}$}}}
\put(300,3706){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\0\\-18\\-54 \end{tabular}\begin{tabular}{r} 0\\2\\-3\\1 \end{tabular}$}}}
\put(1800,31){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 72\\0\\36\\36 \end{tabular}\begin{tabular}{r} 0\\1\\-2\\2 \end{tabular}$}}}
\put(750,31){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\0\\-36\\-36 \end{tabular}\begin{tabular}{r} -1\\-1\\2\\0 \end{tabular}$}}}
\put(1425,856){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\0\\-12\\0 \end{tabular}\begin{tabular}{r} 1\\0\\0\\-2 \end{tabular}$}}}
\put(1950,4306){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 72\\0\\18\\54 \end{tabular}\begin{tabular}{r} -1\\-2\\4\\0 \end{tabular}$}}}
\put(3150,4306){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 72\\0\\18\\54 \end{tabular}\begin{tabular}{r} -1\\-1\\1\\1 \end{tabular}$}}}
\put(4650,3706){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\-18\\0\\0 \end{tabular}\begin{tabular}{r} -1\\-1\\2\\1 \end{tabular}$}}}
\put(3600,3256){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\-18\\-18\\-54 \end{tabular}\begin{tabular}{r} 1\\2\\-3\\-1 \end{tabular}$}}}
\put(2475,2056){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 72\\54\\60\\36 \end{tabular}\begin{tabular}{r} -1\\0\\0\\2 \end{tabular}$}}}
\put(0,2056){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\0\\-36\\-36 \end{tabular}\begin{tabular}{r} 1\\1\\-3\\1 \end{tabular}$}}}
\put(0,856){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} -72\\0\\-36\\-36 \end{tabular}\begin{tabular}{r} -1\\0\\0\\2 \end{tabular}$}}}
\put(1725,2431){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\0\\6\\-18 \end{tabular}\begin{tabular}{r} -1\\-2\\3\\1 \end{tabular}$}}}
\put(900,2431){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\begin{tabular}{r} 0\\0\\18\\-18 \end{tabular}\begin{tabular}{r} -1\\-1\\1\\1 \end{tabular}$}}}
\put(280,2896){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}33}}}
\put(2700,4091){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}57}}}
\put(5090,2896){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}29}}}
\put(1485,1691){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}17}}}
\put(2685,1696){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}15}}}
\put(3890,1696){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}26}}}
\put(5090,1691){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}27}}}
\put(2695,501){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}19}}}
\put(1535,496){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(280,1696){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}18}}}
\put(330,486){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(3875,2896){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}44}}}
\put(2675,2896){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}16}}}
\put(3885,4096){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}30}}}
\put(1495,4086){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}58}}}
\end{picture}
}

